Sampling-free parametric model reduction for structured systems

We consider the reduction of parametric families of linear dynamical systems having an affine parameter dependence that differ from one another by a low-rank variation in the state matrix. Usual approaches for parametric model reduction typically involve exploring the parameter space to isolate representative models on which to focus model reduction methodology, which are then combined in various ways in order to interpolate the response from these representative models. The initial exploration of the parameter space can be a forbiddingly expensive task. A different approach is proposed here that does not require any parameter sampling or exploration of the parameter space. Instead, we represent the system response in terms of four subsystems that are nonparametric. One may apply any one of a number of standard (nonparametric) model reduction strategies to reduce the subsystems independently, and then conjoin these reduced models with the underlying parameterized representation to obtain an overall parameterized response. Our approach has elements in common with the parameter mapping approach of Baur et al. [8], but offers greater flexibility and potentially greater control over accuracy. In particular, a data-driven variation of our approach is described that exercises this flexibility through the use of limited frequency-sampling of the underlying nonparametric models. The parametric structure of our system representation allows for a priori guarantees of system stability the resulting parametric reduced models, uniformly across all parameter values. Incorporation of system theoretic error bounds allow us to determine appropriate approximation orders for the nonparametric systems sufficient to yield uniformly high accuracy with respect to parameter variation.

==> RelErrGains.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=3.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=33,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ylabel={$\frac{\|\pvec^{\star}-\hat{\pvec}^\star\|}{\|\pvec^{\star}\|}$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.13)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000542720652483514\\
2	0.0122146171072611\\
3	0.000477600761666868\\
4	0.0199074741507212\\
5	0.0111981451441596\\
6	0.0109384230262138\\
7	0.325644291026748\\
8	0.00121842428255113\\
9	0.290865223373094\\
10	0.00474379801165942\\
11	0.000231868989147354\\
12	0.00553501887390266\\
13	0.00104575334429056\\
14	0.000917171946058492\\
15	0.172207997605939\\
16	0.00279661365873561\\
17	0.00897325546759503\\
18	0.0209244372064201\\
19	0.00631430898302534\\
20	0.0055300515551673\\
21	0.00263409166444679\\
22	0.0357800315084178\\
23	0.0187379620064519\\
24	0.0046189801283156\\
25	0.00794364609560898\\
26	0.0909288480826826\\
27	0.0115680051346244\\
28	0.0149809146147973\\
29	0.0849092215483358\\
30	0.039814538307721\\
31	0.0435915246933554\\
32	0.00317875053471998\\
};
\addlegendentry{based on reduction of subsystems}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1	1.50418649871178e-05\\
2	1.77502518542077e-05\\
3	0.00183760518162192\\
4	3.3188868676057e-06\\
5	0.000636906065560952\\
6	0.00206050104555412\\
7	0.140673581750937\\
8	0.00019015496834216\\
9	2.40110105443066e-05\\
10	3.29153336253174e-06\\
11	0.000853503410901402\\
12	0.000144902474423027\\
13	0.000985835732440148\\
14	6.04468834222777e-05\\
15	0.295943512270338\\
16	0.000295321794239509\\
17	0.000401672371874046\\
18	3.67371843430772e-05\\
19	0.00652623448654331\\
20	5.44203709940598e-05\\
21	4.42463955889151e-05\\
22	0.000545090012080097\\
23	0.208447110551895\\
24	0.00480968687609478\\
25	0.000420994654532263\\
26	1.22991590559305e-05\\
27	0.000190026083831126\\
28	7.88022620187967e-06\\
29	0.0421629351828864\\
30	4.7090256744241e-05\\
31	0.14438417240318\\
32	0.00160284560089078\\
};
\addlegendentry{based on vector fitting}

\end{axis}
\end{tikzpicture}%

==> RelErrH2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=3.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=33,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ylabel={$\frac{\|\mathbf{H}(\cdot;  \pvec^{\star} )\|_{\mathcal{H}_2}-\|\mathbf{\widehat H}(\cdot; \pvec^{\star})\|_{\mathcal{H}_2}}{\|\mathbf{\widehat H}(\cdot; \pvec^{\star})\|_{\mathcal{H}_2}} $},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,0.13)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000188125354508749\\
2	1.1238775833773e-05\\
3	0.000676257323212229\\
4	0.000337313893024712\\
5	4.94627247437791e-05\\
6	0.000156850506806493\\
7	0.000322982228306512\\
8	6.1493019388938e-05\\
9	0.00483705210801925\\
10	3.9425513597948e-05\\
11	0.00013637606238636\\
12	3.97204170823388e-05\\
13	6.30834369211221e-05\\
14	9.72676042702569e-05\\
15	3.17010044024441e-05\\
16	0.000233264554337414\\
17	0.000122695634239343\\
18	0.000267061203549691\\
19	0.000305236860006198\\
20	0.000466339310654872\\
21	0.000346777169486422\\
22	0.000305503189601267\\
23	0.000416263019831142\\
24	0.000100774155853269\\
25	0.00536152885120921\\
26	0.00140867025557642\\
27	0.000100972010611159\\
28	5.26736253175725e-05\\
29	0.00485179073804885\\
30	0.00306926983116812\\
31	0.000401891732012514\\
32	0.00010162619388106\\
};
\addlegendentry{{based on reduction of subsystems}}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1	5.33563506538586e-06\\
2	4.0856303463607e-07\\
3	0.000157864081517049\\
4	7.68479173662497e-08\\
5	2.56331654282833e-05\\
6	1.19024986845655e-06\\
7	4.87127622268622e-05\\
8	5.86572637741794e-06\\
9	5.71010777847803e-06\\
10	7.09529383541401e-07\\
11	0.000252342792067439\\
12	3.66522730070886e-07\\
13	2.19986474251149e-05\\
14	8.39317553099207e-07\\
15	4.47532666437398e-05\\
16	6.80058157042293e-06\\
17	8.65182652411145e-06\\
18	3.51431149825323e-07\\
19	4.8385130674129e-05\\
20	3.9685116710884e-08\\
21	1.3996916955602e-05\\
22	1.86084557258651e-06\\
23	0.000238678449420641\\
24	1.84999100420957e-06\\
25	5.18011989834517e-06\\
26	2.16666858616632e-07\\
27	1.07611280069963e-05\\
28	1.48837651116202e-07\\
29	2.50930834129693e-06\\
30	3.10584829436657e-08\\
31	0.000254820104243881\\
32	1.59093588734045e-06\\
};
\addlegendentry{based on vector fitting}

\end{axis}
\end{tikzpicture}%

==> Thermal_model_errror5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=4in,
at={(0.623in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$p_s$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$p_b$},
zmode=log,
zmin=1e-07,
zmax=2e-06,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={$\frac{\|\mathbf{H}(\cdot;  \pvec )-\mathbf{\widehat H}(\cdot; \pvec)\|_{_\mathcal{H}_2}}{\|\mathbf{\widehat H}(\cdot; \pvec)\|_{_\mathcal{H}_2}} $},
view={-20.54}{31.92},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	1.80833473908853e-07	1.80833473908853e-07\\
1.83298071083244	1	1.80824266721092e-07	1.80824266721092e-07\\
3.35981828628378	1	1.808371709527e-07	1.808371709527e-07\\
6.15848211066026	1	1.80829853034374e-07	1.80829853034374e-07\\
11.2883789168469	1	1.80826248092539e-07	1.80826248092539e-07\\
20.6913808111479	1	1.80839485264092e-07	1.80839485264092e-07\\
37.9269019073225	1	1.80864577527347e-07	1.80864577527347e-07\\
69.5192796177561	1	1.81206233630221e-07	1.81206233630221e-07\\
127.427498570313	1	1.83335912312183e-07	1.83335912312183e-07\\
233.572146909012	1	1.94074145682972e-07	1.94074145682972e-07\\
428.13323987194	1	2.28748956831576e-07	2.28748956831576e-07\\
784.759970351461	1	2.95869641389678e-07	2.95869641389678e-07\\
1438.44988828766	1	3.79799423801857e-07	3.79799423801857e-07\\
2636.65089873036	1	4.57214051797409e-07	4.57214051797409e-07\\
4832.93023857175	1	5.15938779728725e-07	5.15938779728725e-07\\
8858.66790410082	1	5.54944169448169e-07	5.54944169448169e-07\\
16237.7673918872	1	5.80419391621239e-07	5.80419391621239e-07\\
29763.5144163132	1	6.046274517261e-07	6.046274517261e-07\\
54555.9478116851	1	6.50944447893061e-07	6.50944447893061e-07\\
100000	1	7.52646203904532e-07	7.52646203904532e-07\\
1	1.83298071083244	1.80830449020685e-07	1.80830449020685e-07\\
1.83298071083244	1.83298071083244	1.80839050934476e-07	1.80839050934476e-07\\
3.35981828628378	1.83298071083244	1.80892357439469e-07	1.80892357439469e-07\\
6.15848211066026	1.83298071083244	1.80826661747593e-07	1.80826661747593e-07\\
11.2883789168469	1.83298071083244	1.80825769513611e-07	1.80825769513611e-07\\
20.6913808111479	1.83298071083244	1.80834288524034e-07	1.80834288524034e-07\\
37.9269019073225	1.83298071083244	1.80865437677076e-07	1.80865437677076e-07\\
69.5192796177561	1.83298071083244	1.81186365986057e-07	1.81186365986057e-07\\
127.427498570313	1.83298071083244	1.83307866014068e-07	1.83307866014068e-07\\
233.572146909012	1.83298071083244	1.94055817631183e-07	1.94055817631183e-07\\
428.13323987194	1.83298071083244	2.28753384188778e-07	2.28753384188778e-07\\
784.759970351461	1.83298071083244	2.95810364658352e-07	2.95810364658352e-07\\
1438.44988828766	1.83298071083244	3.79714779138551e-07	3.79714779138551e-07\\
2636.65089873036	1.83298071083244	4.57170353980884e-07	4.57170353980884e-07\\
4832.93023857175	1.83298071083244	5.15786820823363e-07	5.15786820823363e-07\\
8858.66790410082	1.83298071083244	5.54762866106972e-07	5.54762866106972e-07\\
16237.7673918872	1.83298071083244	5.80356906294437e-07	5.80356906294437e-07\\
29763.5144163132	1.83298071083244	6.04490693873036e-07	6.04490693873036e-07\\
54555.9478116851	1.83298071083244	6.50773916680725e-07	6.50773916680725e-07\\
100000	1.83298071083244	7.52470675285802e-07	7.52470675285802e-07\\
1	3.35981828628378	1.80847616173885e-07	1.80847616173885e-07\\
1.83298071083244	3.35981828628378	1.80851201821897e-07	1.80851201821897e-07\\
3.35981828628378	3.35981828628378	1.8083631811776e-07	1.8083631811776e-07\\
6.15848211066026	3.35981828628378	1.80854134618296e-07	1.80854134618296e-07\\
11.2883789168469	3.35981828628378	1.80844082544789e-07	1.80844082544789e-07\\
20.6913808111479	3.35981828628378	1.80835049133834e-07	1.80835049133834e-07\\
37.9269019073225	3.35981828628378	1.80874255748168e-07	1.80874255748168e-07\\
69.5192796177561	3.35981828628378	1.8119709277641e-07	1.8119709277641e-07\\
127.427498570313	3.35981828628378	1.83353301726499e-07	1.83353301726499e-07\\
233.572146909012	3.35981828628378	1.94114271157099e-07	1.94114271157099e-07\\
428.13323987194	3.35981828628378	2.28739772778558e-07	2.28739772778558e-07\\
784.759970351461	3.35981828628378	2.95722819918867e-07	2.95722819918867e-07\\
1438.44988828766	3.35981828628378	3.79548116876515e-07	3.79548116876515e-07\\
2636.65089873036	3.35981828628378	4.57022730521379e-07	4.57022730521379e-07\\
4832.93023857175	3.35981828628378	5.15602909185057e-07	5.15602909185057e-07\\
8858.66790410082	3.35981828628378	5.54629638696781e-07	5.54629638696781e-07\\
16237.7673918872	3.35981828628378	5.80133172779475e-07	5.80133172779475e-07\\
29763.5144163132	3.35981828628378	6.04295734669284e-07	6.04295734669284e-07\\
54555.9478116851	3.35981828628378	6.50463919097053e-07	6.50463919097053e-07\\
100000	3.35981828628378	7.52343469627164e-07	7.52343469627164e-07\\
1	6.15848211066026	1.80826831443574e-07	1.80826831443574e-07\\
1.83298071083244	6.15848211066026	1.80834464797203e-07	1.80834464797203e-07\\
3.35981828628378	6.15848211066026	1.8085142170446e-07	1.8085142170446e-07\\
6.15848211066026	6.15848211066026	1.80831795904295e-07	1.80831795904295e-07\\
11.2883789168469	6.15848211066026	1.80841068715409e-07	1.80841068715409e-07\\
20.6913808111479	6.15848211066026	1.80852221654113e-07	1.80852221654113e-07\\
37.9269019073225	6.15848211066026	1.80871020191523e-07	1.80871020191523e-07\\
69.5192796177561	6.15848211066026	1.81203664808392e-07	1.81203664808392e-07\\
127.427498570313	6.15848211066026	1.83362905608713e-07	1.83362905608713e-07\\
233.572146909012	6.15848211066026	1.94151324986859e-07	1.94151324986859e-07\\
428.13323987194	6.15848211066026	2.28696944431476e-07	2.28696944431476e-07\\
784.759970351461	6.15848211066026	2.95599952021658e-07	2.95599952021658e-07\\
1438.44988828766	6.15848211066026	3.79265673813208e-07	3.79265673813208e-07\\
2636.65089873036	6.15848211066026	4.56641504093687e-07	4.56641504093687e-07\\
4832.93023857175	6.15848211066026	5.15232326279235e-07	5.15232326279235e-07\\
8858.66790410082	6.15848211066026	5.54215979707263e-07	5.54215979707263e-07\\
16237.7673918872	6.15848211066026	5.79732398356782e-07	5.79732398356782e-07\\
29763.5144163132	6.15848211066026	6.03922948237612e-07	6.03922948237612e-07\\
54555.9478116851	6.15848211066026	6.50211407091617e-07	6.50211407091617e-07\\
100000	6.15848211066026	7.52055640722215e-07	7.52055640722215e-07\\
1	11.2883789168469	1.80827608265584e-07	1.80827608265584e-07\\
1.83298071083244	11.2883789168469	1.80827648130479e-07	1.80827648130479e-07\\
3.35981828628378	11.2883789168469	1.80832488288429e-07	1.80832488288429e-07\\
6.15848211066026	11.2883789168469	1.80826964669928e-07	1.80826964669928e-07\\
11.2883789168469	11.2883789168469	1.80837181827709e-07	1.80837181827709e-07\\
20.6913808111479	11.2883789168469	1.80851380611074e-07	1.80851380611074e-07\\
37.9269019073225	11.2883789168469	1.8088423963594e-07	1.8088423963594e-07\\
69.5192796177561	11.2883789168469	1.81218686429964e-07	1.81218686429964e-07\\
127.427498570313	11.2883789168469	1.83423798938228e-07	1.83423798938228e-07\\
233.572146909012	11.2883789168469	1.94209427432014e-07	1.94209427432014e-07\\
428.13323987194	11.2883789168469	2.28652786289224e-07	2.28652786289224e-07\\
784.759970351461	11.2883789168469	2.95288739900457e-07	2.95288739900457e-07\\
1438.44988828766	11.2883789168469	3.78777500302356e-07	3.78777500302356e-07\\
2636.65089873036	11.2883789168469	4.55974347684686e-07	4.55974347684686e-07\\
4832.93023857175	11.2883789168469	5.14558207104725e-07	5.14558207104725e-07\\
8858.66790410082	11.2883789168469	5.53489719069178e-07	5.53489719069178e-07\\
16237.7673918872	11.2883789168469	5.78907443650435e-07	5.78907443650435e-07\\
29763.5144163132	11.2883789168469	6.03135870378149e-07	6.03135870378149e-07\\
54555.9478116851	11.2883789168469	6.49508021994861e-07	6.49508021994861e-07\\
100000	11.2883789168469	7.51513930619208e-07	7.51513930619208e-07\\
1	20.6913808111479	1.80826439101387e-07	1.80826439101387e-07\\
1.83298071083244	20.6913808111479	1.80843784463289e-07	1.80843784463289e-07\\
3.35981828628378	20.6913808111479	1.80834385953588e-07	1.80834385953588e-07\\
6.15848211066026	20.6913808111479	1.8084904662484e-07	1.8084904662484e-07\\
11.2883789168469	20.6913808111479	1.80862558340686e-07	1.80862558340686e-07\\
20.6913808111479	20.6913808111479	1.80839366859218e-07	1.80839366859218e-07\\
37.9269019073225	20.6913808111479	1.80895184257878e-07	1.80895184257878e-07\\
69.5192796177561	20.6913808111479	1.8125153017652e-07	1.8125153017652e-07\\
127.427498570313	20.6913808111479	1.83529580124397e-07	1.83529580124397e-07\\
233.572146909012	20.6913808111479	1.94353609210311e-07	1.94353609210311e-07\\
428.13323987194	20.6913808111479	2.28639433031895e-07	2.28639433031895e-07\\
784.759970351461	20.6913808111479	2.94846944136686e-07	2.94846944136686e-07\\
1438.44988828766	20.6913808111479	3.77972500740185e-07	3.77972500740185e-07\\
2636.65089873036	20.6913808111479	4.54997235831185e-07	4.54997235831185e-07\\
4832.93023857175	20.6913808111479	5.13418871297818e-07	5.13418871297818e-07\\
8858.66790410082	20.6913808111479	5.52247604498515e-07	5.52247604498515e-07\\
16237.7673918872	20.6913808111479	5.77721147737229e-07	5.77721147737229e-07\\
29763.5144163132	20.6913808111479	6.01914205154273e-07	6.01914205154273e-07\\
54555.9478116851	20.6913808111479	6.48265170241306e-07	6.48265170241306e-07\\
100000	20.6913808111479	7.50453323555794e-07	7.50453323555794e-07\\
1	37.9269019073225	1.8085454650729e-07	1.8085454650729e-07\\
1.83298071083244	37.9269019073225	1.80844823874806e-07	1.80844823874806e-07\\
3.35981828628378	37.9269019073225	1.80843867700904e-07	1.80843867700904e-07\\
6.15848211066026	37.9269019073225	1.80846596575898e-07	1.80846596575898e-07\\
11.2883789168469	37.9269019073225	1.80864654477263e-07	1.80864654477263e-07\\
20.6913808111479	37.9269019073225	1.80873343468767e-07	1.80873343468767e-07\\
37.9269019073225	37.9269019073225	1.809180695931e-07	1.809180695931e-07\\
69.5192796177561	37.9269019073225	1.81334121958354e-07	1.81334121958354e-07\\
127.427498570313	37.9269019073225	1.8375788956952e-07	1.8375788956952e-07\\
233.572146909012	37.9269019073225	1.94639080091715e-07	1.94639080091715e-07\\
428.13323987194	37.9269019073225	2.28638623350984e-07	2.28638623350984e-07\\
784.759970351461	37.9269019073225	2.94111433309398e-07	2.94111433309398e-07\\
1438.44988828766	37.9269019073225	3.765592912544e-07	3.765592912544e-07\\
2636.65089873036	37.9269019073225	4.5320442837951e-07	4.5320442837951e-07\\
4832.93023857175	37.9269019073225	5.11376465445049e-07	5.11376465445049e-07\\
8858.66790410082	37.9269019073225	5.50096663178137e-07	5.50096663178137e-07\\
16237.7673918872	37.9269019073225	5.75464574308275e-07	5.75464574308275e-07\\
29763.5144163132	37.9269019073225	5.99692349868905e-07	5.99692349868905e-07\\
54555.9478116851	37.9269019073225	6.46231508488885e-07	6.46231508488885e-07\\
100000	37.9269019073225	7.48581532897947e-07	7.48581532897947e-07\\
1	69.5192796177561	1.80854767634276e-07	1.80854767634276e-07\\
1.83298071083244	69.5192796177561	1.8086207714486e-07	1.8086207714486e-07\\
3.35981828628378	69.5192796177561	1.80827999510684e-07	1.80827999510684e-07\\
6.15848211066026	69.5192796177561	1.80850798311951e-07	1.80850798311951e-07\\
11.2883789168469	69.5192796177561	1.80874193799043e-07	1.80874193799043e-07\\
20.6913808111479	69.5192796177561	1.8092478901175e-07	1.8092478901175e-07\\
37.9269019073225	69.5192796177561	1.80983363748771e-07	1.80983363748771e-07\\
69.5192796177561	69.5192796177561	1.81524415570102e-07	1.81524415570102e-07\\
127.427498570313	69.5192796177561	1.84205527462524e-07	1.84205527462524e-07\\
233.572146909012	69.5192796177561	1.95234682232934e-07	1.95234682232934e-07\\
428.13323987194	69.5192796177561	2.28686412764246e-07	2.28686412764246e-07\\
784.759970351461	69.5192796177561	2.9301861464224e-07	2.9301861464224e-07\\
1438.44988828766	69.5192796177561	3.74251117418485e-07	3.74251117418485e-07\\
2636.65089873036	69.5192796177561	4.5022085311567e-07	4.5022085311567e-07\\
4832.93023857175	69.5192796177561	5.08096778806732e-07	5.08096778806732e-07\\
8858.66790410082	69.5192796177561	5.46612344715688e-07	5.46612344715688e-07\\
16237.7673918872	69.5192796177561	5.71876005609578e-07	5.71876005609578e-07\\
29763.5144163132	69.5192796177561	5.96103869661133e-07	5.96103869661133e-07\\
54555.9478116851	69.5192796177561	6.42796007810337e-07	6.42796007810337e-07\\
100000	69.5192796177561	7.45813468390647e-07	7.45813468390647e-07\\
1	127.427498570313	1.80886743113098e-07	1.80886743113098e-07\\
1.83298071083244	127.427498570313	1.80879457498461e-07	1.80879457498461e-07\\
3.35981828628378	127.427498570313	1.80914163186364e-07	1.80914163186364e-07\\
6.15848211066026	127.427498570313	1.80891160552379e-07	1.80891160552379e-07\\
11.2883789168469	127.427498570313	1.80921968819193e-07	1.80921968819193e-07\\
20.6913808111479	127.427498570313	1.80966142956976e-07	1.80966142956976e-07\\
37.9269019073225	127.427498570313	1.81173428710622e-07	1.81173428710622e-07\\
69.5192796177561	127.427498570313	1.81928210966248e-07	1.81928210966248e-07\\
127.427498570313	127.427498570313	1.84951825874552e-07	1.84951825874552e-07\\
233.572146909012	127.427498570313	1.96333445470381e-07	1.96333445470381e-07\\
428.13323987194	127.427498570313	2.29021629931194e-07	2.29021629931194e-07\\
784.759970351461	127.427498570313	2.91358600897633e-07	2.91358600897633e-07\\
1438.44988828766	127.427498570313	3.70751532031199e-07	3.70751532031199e-07\\
2636.65089873036	127.427498570313	4.45595348874453e-07	4.45595348874453e-07\\
4832.93023857175	127.427498570313	5.02918560527565e-07	5.02918560527565e-07\\
8858.66790410082	127.427498570313	5.41120856307738e-07	5.41120856307738e-07\\
16237.7673918872	127.427498570313	5.66304715444788e-07	5.66304715444788e-07\\
29763.5144163132	127.427498570313	5.90544857063554e-07	5.90544857063554e-07\\
54555.9478116851	127.427498570313	6.3758888934584e-07	6.3758888934584e-07\\
100000	127.427498570313	7.41255050244569e-07	7.41255050244569e-07\\
1	233.572146909012	1.81083773672306e-07	1.81083773672306e-07\\
1.83298071083244	233.572146909012	1.81082174189452e-07	1.81082174189452e-07\\
3.35981828628378	233.572146909012	1.81100877298171e-07	1.81100877298171e-07\\
6.15848211066026	233.572146909012	1.81121147651632e-07	1.81121147651632e-07\\
11.2883789168469	233.572146909012	1.81175685781783e-07	1.81175685781783e-07\\
20.6913808111479	233.572146909012	1.8132081236001e-07	1.8132081236001e-07\\
37.9269019073225	233.572146909012	1.81742663403233e-07	1.81742663403233e-07\\
69.5192796177561	233.572146909012	1.82929980399506e-07	1.82929980399506e-07\\
127.427498570313	233.572146909012	1.86639438954166e-07	1.86639438954166e-07\\
233.572146909012	233.572146909012	1.98593608450848e-07	1.98593608450848e-07\\
428.13323987194	233.572146909012	2.30272790636132e-07	2.30272790636132e-07\\
784.759970351461	233.572146909012	2.89791986428523e-07	2.89791986428523e-07\\
1438.44988828766	233.572146909012	3.66440602716084e-07	3.66440602716084e-07\\
2636.65089873036	233.572146909012	4.39621150224795e-07	4.39621150224795e-07\\
4832.93023857175	233.572146909012	4.9614765843357e-07	4.9614765843357e-07\\
8858.66790410082	233.572146909012	5.33982727008364e-07	5.33982727008364e-07\\
16237.7673918872	233.572146909012	5.58964900414087e-07	5.58964900414087e-07\\
29763.5144163132	233.572146909012	5.83320465802484e-07	5.83320465802484e-07\\
54555.9478116851	233.572146909012	6.30941570749388e-07	6.30941570749388e-07\\
100000	233.572146909012	7.35466065002525e-07	7.35466065002525e-07\\
1	428.13323987194	1.82272725285188e-07	1.82272725285188e-07\\
1.83298071083244	428.13323987194	1.8225892218168e-07	1.8225892218168e-07\\
3.35981828628378	428.13323987194	1.8226223095911e-07	1.8226223095911e-07\\
6.15848211066026	428.13323987194	1.82321733203484e-07	1.82321733203484e-07\\
11.2883789168469	428.13323987194	1.82438556164733e-07	1.82438556164733e-07\\
20.6913808111479	428.13323987194	1.82635345347535e-07	1.82635345347535e-07\\
37.9269019073225	428.13323987194	1.83331659035877e-07	1.83331659035877e-07\\
69.5192796177561	428.13323987194	1.85076484927037e-07	1.85076484927037e-07\\
127.427498570313	428.13323987194	1.89934689002487e-07	1.89934689002487e-07\\
233.572146909012	428.13323987194	2.02885052888578e-07	2.02885052888578e-07\\
428.13323987194	428.13323987194	2.33580007360112e-07	2.33580007360112e-07\\
784.759970351461	428.13323987194	2.8956267723659e-07	2.8956267723659e-07\\
1438.44988828766	428.13323987194	3.62571801434102e-07	3.62571801434102e-07\\
2636.65089873036	428.13323987194	4.33500757706723e-07	4.33500757706723e-07\\
4832.93023857175	428.13323987194	4.89049065302452e-07	4.89049065302452e-07\\
8858.66790410082	428.13323987194	5.26574672492544e-07	5.26574672492544e-07\\
16237.7673918872	428.13323987194	5.51355875147448e-07	5.51355875147448e-07\\
29763.5144163132	428.13323987194	5.75877376764673e-07	5.75877376764673e-07\\
54555.9478116851	428.13323987194	6.24272676901337e-07	6.24272676901337e-07\\
100000	428.13323987194	7.29935692801059e-07	7.29935692801059e-07\\
1	784.759970351461	1.87837335405843e-07	1.87837335405843e-07\\
1.83298071083244	784.759970351461	1.87791874653825e-07	1.87791874653825e-07\\
3.35981828628378	784.759970351461	1.87776801815259e-07	1.87776801815259e-07\\
6.15848211066026	784.759970351461	1.87814581884884e-07	1.87814581884884e-07\\
11.2883789168469	784.759970351461	1.87819993176066e-07	1.87819993176066e-07\\
20.6913808111479	784.759970351461	1.87999634480435e-07	1.87999634480435e-07\\
37.9269019073225	784.759970351461	1.88730474770664e-07	1.88730474770664e-07\\
69.5192796177561	784.759970351461	1.90949392538398e-07	1.90949392538398e-07\\
127.427498570313	784.759970351461	1.96780427092131e-07	1.96780427092131e-07\\
233.572146909012	784.759970351461	2.10822199360503e-07	2.10822199360503e-07\\
428.13323987194	784.759970351461	2.40672939793404e-07	2.40672939793404e-07\\
784.759970351461	784.759970351461	2.92787425588715e-07	2.92787425588715e-07\\
1438.44988828766	784.759970351461	3.61388958168817e-07	3.61388958168817e-07\\
2636.65089873036	784.759970351461	4.29671738324612e-07	4.29671738324612e-07\\
4832.93023857175	784.759970351461	4.8414839739952e-07	4.8414839739952e-07\\
8858.66790410082	784.759970351461	5.21357756660739e-07	5.21357756660739e-07\\
16237.7673918872	784.759970351461	5.463126672176e-07	5.463126672176e-07\\
29763.5144163132	784.759970351461	5.71138806856458e-07	5.71138806856458e-07\\
54555.9478116851	784.759970351461	6.20103436345268e-07	6.20103436345268e-07\\
100000	784.759970351461	7.26602632856613e-07	7.26602632856613e-07\\
1	1438.44988828766	2.09218633211209e-07	2.09218633211209e-07\\
1.83298071083244	1438.44988828766	2.09153225907847e-07	2.09153225907847e-07\\
3.35981828628378	1438.44988828766	2.08973116368847e-07	2.08973116368847e-07\\
6.15848211066026	1438.44988828766	2.08783449113208e-07	2.08783449113208e-07\\
11.2883789168469	1438.44988828766	2.08427510481567e-07	2.08427510481567e-07\\
20.6913808111479	1438.44988828766	2.07852154174947e-07	2.07852154174947e-07\\
37.9269019073225	1438.44988828766	2.07709259490358e-07	2.07709259490358e-07\\
69.5192796177561	1438.44988828766	2.08514158445535e-07	2.08514158445535e-07\\
127.427498570313	1438.44988828766	2.1307765518566e-07	2.1307765518566e-07\\
233.572146909012	1438.44988828766	2.26123246463899e-07	2.26123246463899e-07\\
428.13323987194	1438.44988828766	2.54170388779144e-07	2.54170388779144e-07\\
784.759970351461	1438.44988828766	3.01754080067952e-07	3.01754080067952e-07\\
1438.44988828766	1438.44988828766	3.64954411034915e-07	3.64954411034915e-07\\
2636.65089873036	1438.44988828766	4.29755064592774e-07	4.29755064592774e-07\\
4832.93023857175	1438.44988828766	4.8293226248635e-07	4.8293226248635e-07\\
8858.66790410082	1438.44988828766	5.20081284074058e-07	5.20081284074058e-07\\
16237.7673918872	1438.44988828766	5.45336330293485e-07	5.45336330293485e-07\\
29763.5144163132	1438.44988828766	5.70616557220349e-07	5.70616557220349e-07\\
54555.9478116851	1438.44988828766	6.19997873078053e-07	6.19997873078053e-07\\
100000	1438.44988828766	7.26498697496231e-07	7.26498697496231e-07\\
1	2636.65089873036	2.71290679338513e-07	2.71290679338513e-07\\
1.83298071083244	2636.65089873036	2.70982078630971e-07	2.70982078630971e-07\\
3.35981828628378	2636.65089873036	2.70631783850103e-07	2.70631783850103e-07\\
6.15848211066026	2636.65089873036	2.69672366688318e-07	2.69672366688318e-07\\
11.2883789168469	2636.65089873036	2.68356913432302e-07	2.68356913432302e-07\\
20.6913808111479	2636.65089873036	2.65992200096267e-07	2.65992200096267e-07\\
37.9269019073225	2636.65089873036	2.62450366372166e-07	2.62450366372166e-07\\
69.5192796177561	2636.65089873036	2.5795474327945e-07	2.5795474327945e-07\\
127.427498570313	2636.65089873036	2.54777346626202e-07	2.54777346626202e-07\\
233.572146909012	2636.65089873036	2.58854168674458e-07	2.58854168674458e-07\\
428.13323987194	2636.65089873036	2.78618426985651e-07	2.78618426985651e-07\\
784.759970351461	2636.65089873036	3.18541123347804e-07	3.18541123347804e-07\\
1438.44988828766	2636.65089873036	3.7420996513621e-07	3.7420996513621e-07\\
2636.65089873036	2636.65089873036	4.33592588207289e-07	4.33592588207289e-07\\
4832.93023857175	2636.65089873036	4.84480589133084e-07	4.84480589133084e-07\\
8858.66790410082	2636.65089873036	5.21336680236825e-07	5.21336680236825e-07\\
16237.7673918872	2636.65089873036	5.47062817885379e-07	5.47062817885379e-07\\
29763.5144163132	2636.65089873036	5.72928221950877e-07	5.72928221950877e-07\\
54555.9478116851	2636.65089873036	6.22568185647036e-07	6.22568185647036e-07\\
100000	2636.65089873036	7.28686486611127e-07	7.28686486611127e-07\\
1	4832.93023857175	3.95656629311995e-07	3.95656629311995e-07\\
1.83298071083244	4832.93023857175	3.95223433111659e-07	3.95223433111659e-07\\
3.35981828628378	4832.93023857175	3.94538301179102e-07	3.94538301179102e-07\\
6.15848211066026	4832.93023857175	3.93047646362133e-07	3.93047646362133e-07\\
11.2883789168469	4832.93023857175	3.90298326238125e-07	3.90298326238125e-07\\
20.6913808111479	4832.93023857175	3.85767517189678e-07	3.85767517189678e-07\\
37.9269019073225	4832.93023857175	3.77574278145403e-07	3.77574278145403e-07\\
69.5192796177561	4832.93023857175	3.65137557242411e-07	3.65137557242411e-07\\
127.427498570313	4832.93023857175	3.4780273749172e-07	3.4780273749172e-07\\
233.572146909012	4832.93023857175	3.30925590317172e-07	3.30925590317172e-07\\
428.13323987194	4832.93023857175	3.26440424496659e-07	3.26440424496659e-07\\
784.759970351461	4832.93023857175	3.47080461017348e-07	3.47080461017348e-07\\
1438.44988828766	4832.93023857175	3.90067255502469e-07	3.90067255502469e-07\\
2636.65089873036	4832.93023857175	4.40996167580523e-07	4.40996167580523e-07\\
4832.93023857175	4832.93023857175	4.8738610554367e-07	4.8738610554367e-07\\
8858.66790410082	4832.93023857175	5.23041586728584e-07	5.23041586728584e-07\\
16237.7673918872	4832.93023857175	5.49171756289731e-07	5.49171756289731e-07\\
29763.5144163132	4832.93023857175	5.75781637479715e-07	5.75781637479715e-07\\
54555.9478116851	4832.93023857175	6.2572705963935e-07	6.2572705963935e-07\\
100000	4832.93023857175	7.31516482749021e-07	7.31516482749021e-07\\
1	8858.66790410082	5.76976607148582e-07	5.76976607148582e-07\\
1.83298071083244	8858.66790410082	5.7654911929055e-07	5.7654911929055e-07\\
3.35981828628378	8858.66790410082	5.75393356177669e-07	5.75393356177669e-07\\
6.15848211066026	8858.66790410082	5.73406493400852e-07	5.73406493400852e-07\\
11.2883789168469	8858.66790410082	5.69821864628472e-07	5.69821864628472e-07\\
20.6913808111479	8858.66790410082	5.63733229647265e-07	5.63733229647265e-07\\
37.9269019073225	8858.66790410082	5.52771983674654e-07	5.52771983674654e-07\\
69.5192796177561	8858.66790410082	5.34258987166276e-07	5.34258987166276e-07\\
127.427498570313	8858.66790410082	5.04969459906702e-07	5.04969459906702e-07\\
233.572146909012	8858.66790410082	4.65030790691743e-07	4.65030790691743e-07\\
428.13323987194	8858.66790410082	4.22724645474853e-07	4.22724645474853e-07\\
784.759970351461	8858.66790410082	4.01279948084866e-07	4.01279948084866e-07\\
1438.44988828766	8858.66790410082	4.15809767040267e-07	4.15809767040267e-07\\
2636.65089873036	8858.66790410082	4.52664050975484e-07	4.52664050975484e-07\\
4832.93023857175	8858.66790410082	4.91580700884883e-07	4.91580700884883e-07\\
8858.66790410082	8858.66790410082	5.24133586325715e-07	5.24133586325715e-07\\
16237.7673918872	8858.66790410082	5.50033484825891e-07	5.50033484825891e-07\\
29763.5144163132	8858.66790410082	5.77498910187798e-07	5.77498910187798e-07\\
54555.9478116851	8858.66790410082	6.28280880887464e-07	6.28280880887464e-07\\
100000	8858.66790410082	7.33951721471715e-07	7.33951721471715e-07\\
1	16237.7673918872	7.84308040218666e-07	7.84308040218666e-07\\
1.83298071083244	16237.7673918872	7.83766479002024e-07	7.83766479002024e-07\\
3.35981828628378	16237.7673918872	7.82658293911277e-07	7.82658293911277e-07\\
6.15848211066026	16237.7673918872	7.80683554930202e-07	7.80683554930202e-07\\
11.2883789168469	16237.7673918872	7.76996838961576e-07	7.76996838961576e-07\\
20.6913808111479	16237.7673918872	7.70638879492495e-07	7.70638879492495e-07\\
37.9269019073225	16237.7673918872	7.59121889568981e-07	7.59121889568981e-07\\
69.5192796177561	16237.7673918872	7.39086126897355e-07	7.39086126897355e-07\\
127.427498570313	16237.7673918872	7.05180833018051e-07	7.05180833018051e-07\\
233.572146909012	16237.7673918872	6.52557570844598e-07	6.52557570844598e-07\\
428.13323987194	16237.7673918872	5.81050115968086e-07	5.81050115968086e-07\\
784.759970351461	16237.7673918872	5.07405297714248e-07	5.07405297714248e-07\\
1438.44988828766	16237.7673918872	4.66049528644502e-07	4.66049528644502e-07\\
2636.65089873036	16237.7673918872	4.71494500684013e-07	4.71494500684013e-07\\
4832.93023857175	16237.7673918872	4.98208419864024e-07	4.98208419864024e-07\\
8858.66790410082	16237.7673918872	5.25229900865393e-07	5.25229900865393e-07\\
16237.7673918872	16237.7673918872	5.49517070979678e-07	5.49517070979678e-07\\
29763.5144163132	16237.7673918872	5.77743066250302e-07	5.77743066250302e-07\\
54555.9478116851	16237.7673918872	6.29564159184738e-07	6.29564159184738e-07\\
100000	16237.7673918872	7.35699864471883e-07	7.35699864471883e-07\\
1	29763.5144163132	9.79146652620304e-07	9.79146652620304e-07\\
1.83298071083244	29763.5144163132	9.78636083711647e-07	9.78636083711647e-07\\
3.35981828628378	29763.5144163132	9.77545621686666e-07	9.77545621686666e-07\\
6.15848211066026	29763.5144163132	9.75915522446892e-07	9.75915522446892e-07\\
11.2883789168469	29763.5144163132	9.7276895805561e-07	9.7276895805561e-07\\
20.6913808111479	29763.5144163132	9.66830844327567e-07	9.66830844327567e-07\\
37.9269019073225	29763.5144163132	9.56599025357433e-07	9.56599025357433e-07\\
69.5192796177561	29763.5144163132	9.38260710187889e-07	9.38260710187889e-07\\
127.427498570313	29763.5144163132	9.06232639715229e-07	9.06232639715229e-07\\
233.572146909012	29763.5144163132	8.53401090954826e-07	8.53401090954826e-07\\
428.13323987194	29763.5144163132	7.72393345443967e-07	7.72393345443967e-07\\
784.759970351461	29763.5144163132	6.66113104366395e-07	6.66113104366395e-07\\
1438.44988828766	29763.5144163132	5.63563478019121e-07	5.63563478019121e-07\\
2636.65089873036	29763.5144163132	5.09391485332101e-07	5.09391485332101e-07\\
4832.93023857175	29763.5144163132	5.09352068443877e-07	5.09352068443877e-07\\
8858.66790410082	29763.5144163132	5.27675440267012e-07	5.27675440267012e-07\\
16237.7673918872	29763.5144163132	5.48403321562233e-07	5.48403321562233e-07\\
29763.5144163132	29763.5144163132	5.76594567480311e-07	5.76594567480311e-07\\
54555.9478116851	29763.5144163132	6.30016372104096e-07	6.30016372104096e-07\\
100000	29763.5144163132	7.36878796017824e-07	7.36878796017824e-07\\
1	54555.9478116851	1.13183625320407e-06	1.13183625320407e-06\\
1.83298071083244	54555.9478116851	1.13144910442249e-06	1.13144910442249e-06\\
3.35981828628378	54555.9478116851	1.1307149215273e-06	1.1307149215273e-06\\
6.15848211066026	54555.9478116851	1.12912187025015e-06	1.12912187025015e-06\\
11.2883789168469	54555.9478116851	1.12679575294148e-06	1.12679575294148e-06\\
20.6913808111479	54555.9478116851	1.12190525553136e-06	1.12190525553136e-06\\
37.9269019073225	54555.9478116851	1.11328787448661e-06	1.11328787448661e-06\\
69.5192796177561	54555.9478116851	1.09801917831064e-06	1.09801917831064e-06\\
127.427498570313	54555.9478116851	1.07071412452023e-06	1.07071412452023e-06\\
233.572146909012	54555.9478116851	1.02396440143534e-06	1.02396440143534e-06\\
428.13323987194	54555.9478116851	9.47780763947154e-07	9.47780763947154e-07\\
784.759970351461	54555.9478116851	8.35747195372293e-07	8.35747195372293e-07\\
1438.44988828766	54555.9478116851	6.9885975973539e-07	6.9885975973539e-07\\
2636.65089873036	54555.9478116851	5.8139593323811e-07	5.8139593323811e-07\\
4832.93023857175	54555.9478116851	5.31672323838877e-07	5.31672323838877e-07\\
8858.66790410082	54555.9478116851	5.32815848117473e-07	5.32815848117473e-07\\
16237.7673918872	54555.9478116851	5.48062385907145e-07	5.48062385907145e-07\\
29763.5144163132	54555.9478116851	5.74771326972401e-07	5.74771326972401e-07\\
54555.9478116851	54555.9478116851	6.29629010120686e-07	6.29629010120686e-07\\
100000	54555.9478116851	7.37781467220943e-07	7.37781467220943e-07\\
1	100000	1.23507701170813e-06	1.23507701170813e-06\\
1.83298071083244	100000	1.23465000134218e-06	1.23465000134218e-06\\
3.35981828628378	100000	1.23414379834868e-06	1.23414379834868e-06\\
6.15848211066026	100000	1.23282746170239e-06	1.23282746170239e-06\\
11.2883789168469	100000	1.23076567469092e-06	1.23076567469092e-06\\
20.6913808111479	100000	1.22672910679013e-06	1.22672910679013e-06\\
37.9269019073225	100000	1.22005177815612e-06	1.22005177815612e-06\\
69.5192796177561	100000	1.20728138083003e-06	1.20728138083003e-06\\
127.427498570313	100000	1.18476014346188e-06	1.18476014346188e-06\\
233.572146909012	100000	1.14526829680449e-06	1.14526829680449e-06\\
428.13323987194	100000	1.07905132872139e-06	1.07905132872139e-06\\
784.759970351461	100000	9.74696243528112e-07	9.74696243528112e-07\\
1438.44988828766	100000	8.31542134211136e-07	8.31542134211136e-07\\
2636.65089873036	100000	6.76732690907251e-07	6.76732690907251e-07\\
4832.93023857175	100000	5.71785482491868e-07	5.71785482491868e-07\\
8858.66790410082	100000	5.4282538037576e-07	5.4282538037576e-07\\
16237.7673918872	100000	5.49572090771185e-07	5.49572090771185e-07\\
29763.5144163132	100000	5.73471938169214e-07	5.73471938169214e-07\\
54555.9478116851	100000	6.28914022643431e-07	6.28914022643431e-07\\
100000	100000	7.38405258524159e-07	7.38405258524159e-07\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Thermal_model_errror9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.5in,
at={(0.694in,0.368in)},
scale only axis,
point meta min=1.80851194656806e-07,
point meta max=2.35025642032992e-06,
xmode=log,
xmin=1,
xmax=1000000000,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$p_s$},
ymode=log,
ymin=1,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$p_b$},
zmode=log,
zmin=1e-07,
zmax=2.35025642032992e-06,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={$\frac{ \|\mathbf{H}(\cdot;  p )-\mathbf{\widehat H}(\cdot; p)\|_{\mathcal H_2}}{\|\mathbf{\widehat H}(\cdot; p)\|_{\mathcal H_2}}$},
view={-10.3}{35.76},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.03,0.134)}, height=0.817*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	1.80895515525681e-07	1.80895515525681e-07\\
2.97635144163132	1	1.80865047120176e-07	1.80865047120176e-07\\
8.85866790410082	1	1.80882003321045e-07	1.80882003321045e-07\\
26.3665089873036	1	1.80921064575478e-07	1.80921064575478e-07\\
78.4759970351461	1	1.81442122059009e-07	1.81442122059009e-07\\
233.572146909012	1	1.94030836713713e-07	1.94030836713713e-07\\
695.19279617756	1	2.79801719348484e-07	2.79801719348484e-07\\
2069.13808111479	1	4.273464670476e-07	4.273464670476e-07\\
6158.48211066026	1	5.32809436381269e-07	5.32809436381269e-07\\
18329.8071083244	1	5.84377284861952e-07	5.84377284861952e-07\\
54555.9478116851	1	6.50761371258558e-07	6.50761371258558e-07\\
162377.673918872	1	8.86451281926818e-07	8.86451281926818e-07\\
483293.023857175	1	1.29955649399916e-06	1.29955649399916e-06\\
1438449.88828766	1	1.71240213006775e-06	1.71240213006775e-06\\
4281332.3987194	1	2.00944423158774e-06	2.00944423158774e-06\\
12742749.8570313	1	2.16803953974988e-06	2.16803953974988e-06\\
37926901.9073225	1	2.23432326037214e-06	2.23432326037214e-06\\
112883789.168469	1	2.25842659055562e-06	2.25842659055562e-06\\
335981828.628379	1	2.26691659390337e-06	2.26691659390337e-06\\
1000000000	1	2.26986953896143e-06	2.26986953896143e-06\\
1	2.97635144163132	1.80865924070285e-07	1.80865924070285e-07\\
2.97635144163132	2.97635144163132	1.80871473366612e-07	1.80871473366612e-07\\
8.85866790410082	2.97635144163132	1.80903851181651e-07	1.80903851181651e-07\\
26.3665089873036	2.97635144163132	1.80882446293541e-07	1.80882446293541e-07\\
78.4759970351461	2.97635144163132	1.8140270238134e-07	1.8140270238134e-07\\
233.572146909012	2.97635144163132	1.94011308895997e-07	1.94011308895997e-07\\
695.19279617756	2.97635144163132	2.79770928553938e-07	2.79770928553938e-07\\
2069.13808111479	2.97635144163132	4.27061496477119e-07	4.27061496477119e-07\\
6158.48211066026	2.97635144163132	5.32572179113496e-07	5.32572179113496e-07\\
18329.8071083244	2.97635144163132	5.8404692673885e-07	5.8404692673885e-07\\
54555.9478116851	2.97635144163132	6.50481404153372e-07	6.50481404153372e-07\\
162377.673918872	2.97635144163132	8.8624855409525e-07	8.8624855409525e-07\\
483293.023857175	2.97635144163132	1.29950389910569e-06	1.29950389910569e-06\\
1438449.88828766	2.97635144163132	1.71226300687482e-06	1.71226300687482e-06\\
4281332.3987194	2.97635144163132	2.00927975645733e-06	2.00927975645733e-06\\
12742749.8570313	2.97635144163132	2.16800949195464e-06	2.16800949195464e-06\\
37926901.9073225	2.97635144163132	2.23420308628761e-06	2.23420308628761e-06\\
112883789.168469	2.97635144163132	2.25844322291535e-06	2.25844322291535e-06\\
335981828.628379	2.97635144163132	2.26687980124551e-06	2.26687980124551e-06\\
1000000000	2.97635144163132	2.26969562068514e-06	2.26969562068514e-06\\
1	8.85866790410082	1.8090360634187e-07	1.8090360634187e-07\\
2.97635144163132	8.85866790410082	1.8087419505398e-07	1.8087419505398e-07\\
8.85866790410082	8.85866790410082	1.80865222935287e-07	1.80865222935287e-07\\
26.3665089873036	8.85866790410082	1.80881258809247e-07	1.80881258809247e-07\\
78.4759970351461	8.85866790410082	1.81398930830476e-07	1.81398930830476e-07\\
233.572146909012	8.85866790410082	1.94092536765622e-07	1.94092536765622e-07\\
695.19279617756	8.85866790410082	2.79528769685881e-07	2.79528769685881e-07\\
2069.13808111479	8.85866790410082	4.26433238249115e-07	4.26433238249115e-07\\
6158.48211066026	8.85866790410082	5.31756182316595e-07	5.31756182316595e-07\\
18329.8071083244	8.85866790410082	5.83132584285992e-07	5.83132584285992e-07\\
54555.9478116851	8.85866790410082	6.49669323770312e-07	6.49669323770312e-07\\
162377.673918872	8.85866790410082	8.85743192296688e-07	8.85743192296688e-07\\
483293.023857175	8.85866790410082	1.29900353742269e-06	1.29900353742269e-06\\
1438449.88828766	8.85866790410082	1.71203076326007e-06	1.71203076326007e-06\\
4281332.3987194	8.85866790410082	2.0089696079391e-06	2.0089696079391e-06\\
12742749.8570313	8.85866790410082	2.16771691246594e-06	2.16771691246594e-06\\
37926901.9073225	8.85866790410082	2.23400232184193e-06	2.23400232184193e-06\\
112883789.168469	8.85866790410082	2.25831253490228e-06	2.25831253490228e-06\\
335981828.628379	8.85866790410082	2.26666391565355e-06	2.26666391565355e-06\\
1000000000	8.85866790410082	2.26942675134497e-06	2.26942675134497e-06\\
1	26.3665089873036	1.80851194656806e-07	1.80851194656806e-07\\
2.97635144163132	26.3665089873036	1.80853468004495e-07	1.80853468004495e-07\\
8.85866790410082	26.3665089873036	1.80858024361276e-07	1.80858024361276e-07\\
26.3665089873036	26.3665089873036	1.80880996362563e-07	1.80880996362563e-07\\
78.4759970351461	26.3665089873036	1.81499536236622e-07	1.81499536236622e-07\\
233.572146909012	26.3665089873036	1.94420083944999e-07	1.94420083944999e-07\\
695.19279617756	26.3665089873036	2.78836525674935e-07	2.78836525674935e-07\\
2069.13808111479	26.3665089873036	4.2462569056457e-07	4.2462569056457e-07\\
6158.48211066026	26.3665089873036	5.29612111071547e-07	5.29612111071547e-07\\
18329.8071083244	26.3665089873036	5.80740153426268e-07	5.80740153426268e-07\\
54555.9478116851	26.3665089873036	6.47422107128737e-07	6.47422107128737e-07\\
162377.673918872	26.3665089873036	8.84046691566727e-07	8.84046691566727e-07\\
483293.023857175	26.3665089873036	1.29791918719838e-06	1.29791918719838e-06\\
1438449.88828766	26.3665089873036	1.71113817935774e-06	1.71113817935774e-06\\
4281332.3987194	26.3665089873036	2.0082681988933e-06	2.0082681988933e-06\\
12742749.8570313	26.3665089873036	2.16699053890953e-06	2.16699053890953e-06\\
37926901.9073225	26.3665089873036	2.23340879183662e-06	2.23340879183662e-06\\
112883789.168469	26.3665089873036	2.2576692066702e-06	2.2576692066702e-06\\
335981828.628379	26.3665089873036	2.26600414738996e-06	2.26600414738996e-06\\
1000000000	26.3665089873036	2.26874785133706e-06	2.26874785133706e-06\\
1	78.4759970351461	1.80889592830569e-07	1.80889592830569e-07\\
2.97635144163132	78.4759970351461	1.80854592306558e-07	1.80854592306558e-07\\
8.85866790410082	78.4759970351461	1.80881095245283e-07	1.80881095245283e-07\\
26.3665089873036	78.4759970351461	1.80934722631624e-07	1.80934722631624e-07\\
78.4759970351461	78.4759970351461	1.81832790067768e-07	1.81832790067768e-07\\
233.572146909012	78.4759970351461	1.95257491880431e-07	1.95257491880431e-07\\
695.19279617756	78.4759970351461	2.77204436554483e-07	2.77204436554483e-07\\
2069.13808111479	78.4759970351461	4.20010229810723e-07	4.20010229810723e-07\\
6158.48211066026	78.4759970351461	5.23768276874501e-07	5.23768276874501e-07\\
18329.8071083244	78.4759970351461	5.74634764344645e-07	5.74634764344645e-07\\
54555.9478116851	78.4759970351461	6.41757016870752e-07	6.41757016870752e-07\\
162377.673918872	78.4759970351461	8.79836903492004e-07	8.79836903492004e-07\\
483293.023857175	78.4759970351461	1.29498951073763e-06	1.29498951073763e-06\\
1438449.88828766	78.4759970351461	1.70894252811222e-06	1.70894252811222e-06\\
4281332.3987194	78.4759970351461	2.00621002737902e-06	2.00621002737902e-06\\
12742749.8570313	78.4759970351461	2.16503333963999e-06	2.16503333963999e-06\\
37926901.9073225	78.4759970351461	2.23148432049202e-06	2.23148432049202e-06\\
112883789.168469	78.4759970351461	2.25573386088038e-06	2.25573386088038e-06\\
335981828.628379	78.4759970351461	2.26413892758672e-06	2.26413892758672e-06\\
1000000000	78.4759970351461	2.26710594011303e-06	2.26710594011303e-06\\
1	233.572146909012	1.81129572742459e-07	1.81129572742459e-07\\
2.97635144163132	233.572146909012	1.81141768172442e-07	1.81141768172442e-07\\
8.85866790410082	233.572146909012	1.81180899217709e-07	1.81180899217709e-07\\
26.3665089873036	233.572146909012	1.81480079124434e-07	1.81480079124434e-07\\
78.4759970351461	233.572146909012	1.83345983710811e-07	1.83345983710811e-07\\
233.572146909012	233.572146909012	1.98446098379371e-07	1.98446098379371e-07\\
695.19279617756	233.572146909012	2.7528507353398e-07	2.7528507353398e-07\\
2069.13808111479	233.572146909012	4.10883985998681e-07	4.10883985998681e-07\\
6158.48211066026	233.572146909012	5.1237980172188e-07	5.1237980172188e-07\\
18329.8071083244	233.572146909012	5.62685615579242e-07	5.62685615579242e-07\\
54555.9478116851	233.572146909012	6.3077036901399e-07	6.3077036901399e-07\\
162377.673918872	233.572146909012	8.7173995282953e-07	8.7173995282953e-07\\
483293.023857175	233.572146909012	1.28918130724632e-06	1.28918130724632e-06\\
1438449.88828766	233.572146909012	1.70434006358883e-06	1.70434006358883e-06\\
4281332.3987194	233.572146909012	2.00242184284566e-06	2.00242184284566e-06\\
12742749.8570313	233.572146909012	2.16148151438016e-06	2.16148151438016e-06\\
37926901.9073225	233.572146909012	2.22800451499216e-06	2.22800451499216e-06\\
112883789.168469	233.572146909012	2.25229552419222e-06	2.25229552419222e-06\\
335981828.628379	233.572146909012	2.26069818660646e-06	2.26069818660646e-06\\
1000000000	233.572146909012	2.26346682608002e-06	2.26346682608002e-06\\
1	695.19279617756	1.8593872078768e-07	1.8593872078768e-07\\
2.97635144163132	695.19279617756	1.85947205299414e-07	1.85947205299414e-07\\
8.85866790410082	695.19279617756	1.860325066285e-07	1.860325066285e-07\\
26.3665089873036	695.19279617756	1.86479023118817e-07	1.86479023118817e-07\\
78.4759970351461	695.19279617756	1.89902831497564e-07	1.89902831497564e-07\\
233.572146909012	695.19279617756	2.0855143418739e-07	2.0855143418739e-07\\
695.19279617756	695.19279617756	2.78615300244264e-07	2.78615300244264e-07\\
2069.13808111479	695.19279617756	4.02639170447218e-07	4.02639170447218e-07\\
6158.48211066026	695.19279617756	5.00629184923323e-07	5.00629184923323e-07\\
18329.8071083244	695.19279617756	5.50670376119682e-07	5.50670376119682e-07\\
54555.9478116851	695.19279617756	6.2036434133732e-07	6.2036434133732e-07\\
162377.673918872	695.19279617756	8.64418840926292e-07	8.64418840926292e-07\\
483293.023857175	695.19279617756	1.28352080248308e-06	1.28352080248308e-06\\
1438449.88828766	695.19279617756	1.69970196444558e-06	1.69970196444558e-06\\
4281332.3987194	695.19279617756	1.99842980446111e-06	1.99842980446111e-06\\
12742749.8570313	695.19279617756	2.15778330142604e-06	2.15778330142604e-06\\
37926901.9073225	695.19279617756	2.2243843452152e-06	2.2243843452152e-06\\
112883789.168469	695.19279617756	2.2487080620842e-06	2.2487080620842e-06\\
335981828.628379	695.19279617756	2.25721277825429e-06	2.25721277825429e-06\\
1000000000	695.19279617756	2.26014546669978e-06	2.26014546669978e-06\\
1	2069.13808111479	2.39615979139061e-07	2.39615979139061e-07\\
2.97635144163132	2069.13808111479	2.39110272822107e-07	2.39110272822107e-07\\
8.85866790410082	2069.13808111479	2.38074409077675e-07	2.38074409077675e-07\\
26.3665089873036	2069.13808111479	2.35373131865411e-07	2.35373131865411e-07\\
78.4759970351461	2069.13808111479	2.32105734406425e-07	2.32105734406425e-07\\
233.572146909012	2069.13808111479	2.42029640993071e-07	2.42029640993071e-07\\
695.19279617756	2069.13808111479	2.99638254778249e-07	2.99638254778249e-07\\
2069.13808111479	2069.13808111479	4.062993323461e-07	4.062993323461e-07\\
6158.48211066026	2069.13808111479	4.99121814158087e-07	4.99121814158087e-07\\
18329.8071083244	2069.13808111479	5.49986245528028e-07	5.49986245528028e-07\\
54555.9478116851	2069.13808111479	6.21136532385424e-07	6.21136532385424e-07\\
162377.673918872	2069.13808111479	8.64742130913624e-07	8.64742130913624e-07\\
483293.023857175	2069.13808111479	1.28321907098345e-06	1.28321907098345e-06\\
1438449.88828766	2069.13808111479	1.69945153224969e-06	1.69945153224969e-06\\
4281332.3987194	2069.13808111479	1.99805489750622e-06	1.99805489750622e-06\\
12742749.8570313	2069.13808111479	2.1574068353889e-06	2.1574068353889e-06\\
37926901.9073225	2069.13808111479	2.22394188390092e-06	2.22394188390092e-06\\
112883789.168469	2069.13808111479	2.24826973704183e-06	2.24826973704183e-06\\
335981828.628379	2069.13808111479	2.25677854598532e-06	2.25677854598532e-06\\
1000000000	2069.13808111479	2.2594875605376e-06	2.2594875605376e-06\\
1	6158.48211066026	4.6250332350136e-07	4.6250332350136e-07\\
2.97635144163132	6158.48211066026	4.61311508795207e-07	4.61311508795207e-07\\
8.85866790410082	6158.48211066026	4.57654044032254e-07	4.57654044032254e-07\\
26.3665089873036	6158.48211066026	4.47587150064262e-07	4.47587150064262e-07\\
78.4759970351461	6158.48211066026	4.22010743388855e-07	4.22010743388855e-07\\
233.572146909012	6158.48211066026	3.75930223242189e-07	3.75930223242189e-07\\
695.19279617756	6158.48211066026	3.5943414388213e-07	3.5943414388213e-07\\
2069.13808111479	6158.48211066026	4.25089767879353e-07	4.25089767879353e-07\\
6158.48211066026	6158.48211066026	5.02883633767549e-07	5.02883633767549e-07\\
18329.8071083244	6158.48211066026	5.53774401311305e-07	5.53774401311305e-07\\
54555.9478116851	6158.48211066026	6.26674608748937e-07	6.26674608748937e-07\\
162377.673918872	6158.48211066026	8.68849980847859e-07	8.68849980847859e-07\\
483293.023857175	6158.48211066026	1.28553941304103e-06	1.28553941304103e-06\\
1438449.88828766	6158.48211066026	1.70097934607867e-06	1.70097934607867e-06\\
4281332.3987194	6158.48211066026	1.99933048865263e-06	1.99933048865263e-06\\
12742749.8570313	6158.48211066026	2.1585684378208e-06	2.1585684378208e-06\\
37926901.9073225	6158.48211066026	2.22509939410865e-06	2.22509939410865e-06\\
112883789.168469	6158.48211066026	2.24954025786426e-06	2.24954025786426e-06\\
335981828.628379	6158.48211066026	2.25786801301518e-06	2.25786801301518e-06\\
1000000000	6158.48211066026	2.2607456951618e-06	2.2607456951618e-06\\
1	18329.8071083244	8.2517184935245e-07	8.2517184935245e-07\\
2.97635144163132	18329.8071083244	8.23570041006155e-07	8.23570041006155e-07\\
8.85866790410082	18329.8071083244	8.19508516683039e-07	8.19508516683039e-07\\
26.3665089873036	18329.8071083244	8.07742194353298e-07	8.07742194353298e-07\\
78.4759970351461	18329.8071083244	7.74635537298365e-07	7.74635537298365e-07\\
233.572146909012	18329.8071083244	6.92676180343946e-07	6.92676180343946e-07\\
695.19279617756	18329.8071083244	5.5062007431689e-07	5.5062007431689e-07\\
2069.13808111479	18329.8071083244	4.72370238857337e-07	4.72370238857337e-07\\
6158.48211066026	18329.8071083244	5.09453532592214e-07	5.09453532592214e-07\\
18329.8071083244	18329.8071083244	5.53489798270676e-07	5.53489798270676e-07\\
54555.9478116851	18329.8071083244	6.29593216227675e-07	6.29593216227675e-07\\
162377.673918872	18329.8071083244	8.71804421674237e-07	8.71804421674237e-07\\
483293.023857175	18329.8071083244	1.2874828524266e-06	1.2874828524266e-06\\
1438449.88828766	18329.8071083244	1.70252324277392e-06	1.70252324277392e-06\\
4281332.3987194	18329.8071083244	2.00057264143581e-06	2.00057264143581e-06\\
12742749.8570313	18329.8071083244	2.15961083259858e-06	2.15961083259858e-06\\
37926901.9073225	18329.8071083244	2.22629758567744e-06	2.22629758567744e-06\\
112883789.168469	18329.8071083244	2.25060125673791e-06	2.25060125673791e-06\\
335981828.628379	18329.8071083244	2.25908950353395e-06	2.25908950353395e-06\\
1000000000	18329.8071083244	2.26186029143233e-06	2.26186029143233e-06\\
1	54555.9478116851	1.13121495914674e-06	1.13121495914674e-06\\
2.97635144163132	54555.9478116851	1.13026446549674e-06	1.13026446549674e-06\\
8.85866790410082	54555.9478116851	1.12708942702173e-06	1.12708942702173e-06\\
26.3665089873036	54555.9478116851	1.11838913969049e-06	1.11838913969049e-06\\
78.4759970351461	54555.9478116851	1.09305857777572e-06	1.09305857777572e-06\\
233.572146909012	54555.9478116851	1.0234714851381e-06	1.0234714851381e-06\\
695.19279617756	54555.9478116851	8.60224886812876e-07	8.60224886812876e-07\\
2069.13808111479	54555.9478116851	6.21146208801326e-07	6.21146208801326e-07\\
6158.48211066026	54555.9478116851	5.27830389502795e-07	5.27830389502795e-07\\
18329.8071083244	54555.9478116851	5.51444015670112e-07	5.51444015670112e-07\\
54555.9478116851	54555.9478116851	6.29500048559014e-07	6.29500048559014e-07\\
162377.673918872	54555.9478116851	8.73610380371539e-07	8.73610380371539e-07\\
483293.023857175	54555.9478116851	1.28856748523159e-06	1.28856748523159e-06\\
1438449.88828766	54555.9478116851	1.7031711564733e-06	1.7031711564733e-06\\
4281332.3987194	54555.9478116851	2.00123395963485e-06	2.00123395963485e-06\\
12742749.8570313	54555.9478116851	2.16021604412045e-06	2.16021604412045e-06\\
37926901.9073225	54555.9478116851	2.22675819242805e-06	2.22675819242805e-06\\
112883789.168469	54555.9478116851	2.2510250782191e-06	2.2510250782191e-06\\
335981828.628379	54555.9478116851	2.259541266364e-06	2.259541266364e-06\\
1000000000	54555.9478116851	2.26236303951972e-06	2.26236303951972e-06\\
1	162377.673918872	1.28672592539172e-06	1.28672592539172e-06\\
2.97635144163132	162377.673918872	1.28595089501738e-06	1.28595089501738e-06\\
8.85866790410082	162377.673918872	1.28379852241303e-06	1.28379852241303e-06\\
26.3665089873036	162377.673918872	1.27753698572442e-06	1.27753698572442e-06\\
78.4759970351461	162377.673918872	1.25957775601545e-06	1.25957775601545e-06\\
233.572146909012	162377.673918872	1.20847602049836e-06	1.20847602049836e-06\\
695.19279617756	162377.673918872	1.07629672587887e-06	1.07629672587887e-06\\
2069.13808111479	162377.673918872	8.1570713608904e-07	8.1570713608904e-07\\
6158.48211066026	162377.673918872	5.78811085352959e-07	5.78811085352959e-07\\
18329.8071083244	162377.673918872	5.54046006296413e-07	5.54046006296413e-07\\
54555.9478116851	162377.673918872	6.28503848382798e-07	6.28503848382798e-07\\
162377.673918872	162377.673918872	8.74873433141754e-07	8.74873433141754e-07\\
483293.023857175	162377.673918872	1.2891151108648e-06	1.2891151108648e-06\\
1438449.88828766	162377.673918872	1.70368035686538e-06	1.70368035686538e-06\\
4281332.3987194	162377.673918872	2.0015014574969e-06	2.0015014574969e-06\\
12742749.8570313	162377.673918872	2.16062933694101e-06	2.16062933694101e-06\\
37926901.9073225	162377.673918872	2.22708073296949e-06	2.22708073296949e-06\\
112883789.168469	162377.673918872	2.25141818554076e-06	2.25141818554076e-06\\
335981828.628379	162377.673918872	2.25976582033269e-06	2.25976582033269e-06\\
1000000000	162377.673918872	2.26252617113981e-06	2.26252617113981e-06\\
1	483293.023857175	1.34197667368796e-06	1.34197667368796e-06\\
2.97635144163132	483293.023857175	1.34140992508601e-06	1.34140992508601e-06\\
8.85866790410082	483293.023857175	1.33954556037044e-06	1.33954556037044e-06\\
26.3665089873036	483293.023857175	1.33487908261063e-06	1.33487908261063e-06\\
78.4759970351461	483293.023857175	1.32046489758448e-06	1.32046489758448e-06\\
233.572146909012	483293.023857175	1.2789859531672e-06	1.2789859531672e-06\\
695.19279617756	483293.023857175	1.16846353134995e-06	1.16846353134995e-06\\
2069.13808111479	483293.023857175	9.27671955716125e-07	9.27671955716125e-07\\
6158.48211066026	483293.023857175	6.37191213139431e-07	6.37191213139431e-07\\
18329.8071083244	483293.023857175	5.60861675893324e-07	5.60861675893324e-07\\
54555.9478116851	483293.023857175	6.2878129041796e-07	6.2878129041796e-07\\
162377.673918872	483293.023857175	8.76188771130051e-07	8.76188771130051e-07\\
483293.023857175	483293.023857175	1.28970589779268e-06	1.28970589779268e-06\\
1438449.88828766	483293.023857175	1.70383609930201e-06	1.70383609930201e-06\\
4281332.3987194	483293.023857175	2.00170647133698e-06	2.00170647133698e-06\\
12742749.8570313	483293.023857175	2.16062429286166e-06	2.16062429286166e-06\\
37926901.9073225	483293.023857175	2.22716247000544e-06	2.22716247000544e-06\\
112883789.168469	483293.023857175	2.25148988404773e-06	2.25148988404773e-06\\
335981828.628379	483293.023857175	2.25979957949909e-06	2.25979957949909e-06\\
1000000000	483293.023857175	2.26268394304562e-06	2.26268394304562e-06\\
1	1438449.88828766	1.35483826973383e-06	1.35483826973383e-06\\
2.97635144163132	1438449.88828766	1.3543179002624e-06	1.3543179002624e-06\\
8.85866790410082	1438449.88828766	1.35287770306899e-06	1.35287770306899e-06\\
26.3665089873036	1438449.88828766	1.34855204414002e-06	1.34855204414002e-06\\
78.4759970351461	1438449.88828766	1.33550389709249e-06	1.33550389709249e-06\\
233.572146909012	1438449.88828766	1.2979181744157e-06	1.2979181744157e-06\\
695.19279617756	1438449.88828766	1.19707687525085e-06	1.19707687525085e-06\\
2069.13808111479	1438449.88828766	9.69807778532072e-07	9.69807778532072e-07\\
6158.48211066026	1438449.88828766	6.68232234292076e-07	6.68232234292076e-07\\
18329.8071083244	1438449.88828766	5.66275903582919e-07	5.66275903582919e-07\\
54555.9478116851	1438449.88828766	6.29471606934046e-07	6.29471606934046e-07\\
162377.673918872	1438449.88828766	8.77213581413907e-07	8.77213581413907e-07\\
483293.023857175	1438449.88828766	1.29014453399088e-06	1.29014453399088e-06\\
1438449.88828766	1438449.88828766	1.70405962838767e-06	1.70405962838767e-06\\
4281332.3987194	1438449.88828766	2.00183160144866e-06	2.00183160144866e-06\\
12742749.8570313	1438449.88828766	2.16084202041514e-06	2.16084202041514e-06\\
37926901.9073225	1438449.88828766	2.22743917782413e-06	2.22743917782413e-06\\
112883789.168469	1438449.88828766	2.25155469561032e-06	2.25155469561032e-06\\
335981828.628379	1438449.88828766	2.26003799989932e-06	2.26003799989932e-06\\
1000000000	1438449.88828766	2.26275689659933e-06	2.26275689659933e-06\\
1	4281332.3987194	1.3566244506047e-06	1.3566244506047e-06\\
2.97635144163132	4281332.3987194	1.35626183329756e-06	1.35626183329756e-06\\
8.85866790410082	4281332.3987194	1.35485738315963e-06	1.35485738315963e-06\\
26.3665089873036	4281332.3987194	1.35066884976386e-06	1.35066884976386e-06\\
78.4759970351461	4281332.3987194	1.33818279608194e-06	1.33818279608194e-06\\
233.572146909012	4281332.3987194	1.30227752662926e-06	1.30227752662926e-06\\
695.19279617756	4281332.3987194	1.20475983938342e-06	1.20475983938342e-06\\
2069.13808111479	4281332.3987194	9.83254322338553e-07	9.83254322338553e-07\\
6158.48211066026	4281332.3987194	6.80065841495541e-07	6.80065841495541e-07\\
18329.8071083244	4281332.3987194	5.68700467112498e-07	5.68700467112498e-07\\
54555.9478116851	4281332.3987194	6.2991185791479e-07	6.2991185791479e-07\\
162377.673918872	4281332.3987194	8.77772808508695e-07	8.77772808508695e-07\\
483293.023857175	4281332.3987194	1.29046104902185e-06	1.29046104902185e-06\\
1438449.88828766	4281332.3987194	1.70456281482517e-06	1.70456281482517e-06\\
4281332.3987194	4281332.3987194	2.00216980820202e-06	2.00216980820202e-06\\
12742749.8570313	4281332.3987194	2.16116683873919e-06	2.16116683873919e-06\\
37926901.9073225	4281332.3987194	2.22754731285014e-06	2.22754731285014e-06\\
112883789.168469	4281332.3987194	2.25187332641938e-06	2.25187332641938e-06\\
335981828.628379	4281332.3987194	2.26033894507138e-06	2.26033894507138e-06\\
1000000000	4281332.3987194	2.26318805071214e-06	2.26318805071214e-06\\
1	12742749.8570313	1.36116956560877e-06	1.36116956560877e-06\\
2.97635144163132	12742749.8570313	1.36065029061447e-06	1.36065029061447e-06\\
8.85866790410082	12742749.8570313	1.35951592539005e-06	1.35951592539005e-06\\
26.3665089873036	12742749.8570313	1.35500988235606e-06	1.35500988235606e-06\\
78.4759970351461	12742749.8570313	1.34274215280894e-06	1.34274215280894e-06\\
233.572146909012	12742749.8570313	1.30729691814559e-06	1.30729691814559e-06\\
695.19279617756	12742749.8570313	1.21069509061716e-06	1.21069509061716e-06\\
2069.13808111479	12742749.8570313	9.90326376913717e-07	9.90326376913717e-07\\
6158.48211066026	12742749.8570313	6.85255931249008e-07	6.85255931249008e-07\\
18329.8071083244	12742749.8570313	5.69718986588512e-07	5.69718986588512e-07\\
54555.9478116851	12742749.8570313	6.30220114851114e-07	6.30220114851114e-07\\
162377.673918872	12742749.8570313	8.77891239199273e-07	8.77891239199273e-07\\
483293.023857175	12742749.8570313	1.29101984546173e-06	1.29101984546173e-06\\
1438449.88828766	12742749.8570313	1.70510917558159e-06	1.70510917558159e-06\\
4281332.3987194	12742749.8570313	2.00296903392765e-06	2.00296903392765e-06\\
12742749.8570313	12742749.8570313	2.16191046355723e-06	2.16191046355723e-06\\
37926901.9073225	12742749.8570313	2.2284484702772e-06	2.2284484702772e-06\\
112883789.168469	12742749.8570313	2.2529102041317e-06	2.2529102041317e-06\\
335981828.628379	12742749.8570313	2.26125770147006e-06	2.26125770147006e-06\\
1000000000	12742749.8570313	2.2641623842423e-06	2.2641623842423e-06\\
1	37926901.9073225	1.37542477161055e-06	1.37542477161055e-06\\
2.97635144163132	37926901.9073225	1.37476858815124e-06	1.37476858815124e-06\\
8.85866790410082	37926901.9073225	1.37332097362219e-06	1.37332097362219e-06\\
26.3665089873036	37926901.9073225	1.36927478043132e-06	1.36927478043132e-06\\
78.4759970351461	37926901.9073225	1.35692383907436e-06	1.35692383907436e-06\\
233.572146909012	37926901.9073225	1.32105168503762e-06	1.32105168503762e-06\\
695.19279617756	37926901.9073225	1.22371664295737e-06	1.22371664295737e-06\\
2069.13808111479	37926901.9073225	1.00097424804125e-06	1.00097424804125e-06\\
6158.48211066026	37926901.9073225	6.90397829615844e-07	6.90397829615844e-07\\
18329.8071083244	37926901.9073225	5.70685295821535e-07	5.70685295821535e-07\\
54555.9478116851	37926901.9073225	6.30394897560724e-07	6.30394897560724e-07\\
162377.673918872	37926901.9073225	8.78539398933923e-07	8.78539398933923e-07\\
483293.023857175	37926901.9073225	1.29223875724533e-06	1.29223875724533e-06\\
1438449.88828766	37926901.9073225	1.70699317821356e-06	1.70699317821356e-06\\
4281332.3987194	37926901.9073225	2.00521779514594e-06	2.00521779514594e-06\\
12742749.8570313	37926901.9073225	2.1644077257419e-06	2.1644077257419e-06\\
37926901.9073225	37926901.9073225	2.23105337975346e-06	2.23105337975346e-06\\
112883789.168469	37926901.9073225	2.25535465757442e-06	2.25535465757442e-06\\
335981828.628379	37926901.9073225	2.26389679055702e-06	2.26389679055702e-06\\
1000000000	37926901.9073225	2.26668942887799e-06	2.26668942887799e-06\\
1	112883789.168469	1.41506681035617e-06	1.41506681035617e-06\\
2.97635144163132	112883789.168469	1.41467466378415e-06	1.41467466378415e-06\\
8.85866790410082	112883789.168469	1.41310922336979e-06	1.41310922336979e-06\\
26.3665089873036	112883789.168469	1.40869798749443e-06	1.40869798749443e-06\\
78.4759970351461	112883789.168469	1.39598290043315e-06	1.39598290043315e-06\\
233.572146909012	112883789.168469	1.35890798668264e-06	1.35890798668264e-06\\
695.19279617756	112883789.168469	1.2578833432236e-06	1.2578833432236e-06\\
2069.13808111479	112883789.168469	1.02699096851913e-06	1.02699096851913e-06\\
6158.48211066026	112883789.168469	7.01681151368435e-07	7.01681151368435e-07\\
18329.8071083244	112883789.168469	5.72659792161045e-07	5.72659792161045e-07\\
54555.9478116851	112883789.168469	6.30734329846208e-07	6.30734329846208e-07\\
162377.673918872	112883789.168469	8.80034469827093e-07	8.80034469827093e-07\\
483293.023857175	112883789.168469	1.29577258840321e-06	1.29577258840321e-06\\
1438449.88828766	112883789.168469	1.71219473468355e-06	1.71219473468355e-06\\
4281332.3987194	112883789.168469	2.01168551357068e-06	2.01168551357068e-06\\
12742749.8570313	112883789.168469	2.1714740729516e-06	2.1714740729516e-06\\
37926901.9073225	112883789.168469	2.23838652074883e-06	2.23838652074883e-06\\
112883789.168469	112883789.168469	2.26286587929432e-06	2.26286587929432e-06\\
335981828.628379	112883789.168469	2.27135982247165e-06	2.27135982247165e-06\\
1000000000	112883789.168469	2.27426023474628e-06	2.27426023474628e-06\\
1	335981828.628379	1.51419495809869e-06	1.51419495809869e-06\\
2.97635144163132	335981828.628379	1.51365156842493e-06	1.51365156842493e-06\\
8.85866790410082	335981828.628379	1.51212203141933e-06	1.51212203141933e-06\\
26.3665089873036	335981828.628379	1.507581168652e-06	1.507581168652e-06\\
78.4759970351461	335981828.628379	1.49346307939227e-06	1.49346307939227e-06\\
233.572146909012	335981828.628379	1.4534704653213e-06	1.4534704653213e-06\\
695.19279617756	335981828.628379	1.3442535500686e-06	1.3442535500686e-06\\
2069.13808111479	335981828.628379	1.09187244027414e-06	1.09187244027414e-06\\
6158.48211066026	335981828.628379	7.29590316460262e-07	7.29590316460262e-07\\
18329.8071083244	335981828.628379	5.77283502538205e-07	5.77283502538205e-07\\
54555.9478116851	335981828.628379	6.31656190129274e-07	6.31656190129274e-07\\
162377.673918872	335981828.628379	8.83882248343954e-07	8.83882248343954e-07\\
483293.023857175	335981828.628379	1.30497459408911e-06	1.30497459408911e-06\\
1438449.88828766	335981828.628379	1.72620119153186e-06	1.72620119153186e-06\\
4281332.3987194	335981828.628379	2.02933166725309e-06	2.02933166725309e-06\\
12742749.8570313	335981828.628379	2.19129003369908e-06	2.19129003369908e-06\\
37926901.9073225	335981828.628379	2.25903670550385e-06	2.25903670550385e-06\\
112883789.168469	335981828.628379	2.28408835637006e-06	2.28408835637006e-06\\
335981828.628379	335981828.628379	2.29259528250632e-06	2.29259528250632e-06\\
1000000000	335981828.628379	2.2956940785754e-06	2.2956940785754e-06\\
1	1000000000	1.70559532897188e-06	1.70559532897188e-06\\
2.97635144163132	1000000000	1.7048667476051e-06	1.7048667476051e-06\\
8.85866790410082	1000000000	1.70297953113617e-06	1.70297953113617e-06\\
26.3665089873036	1000000000	1.69779504918937e-06	1.69779504918937e-06\\
78.4759970351461	1000000000	1.68189696093253e-06	1.68189696093253e-06\\
233.572146909012	1000000000	1.63611496808466e-06	1.63611496808466e-06\\
695.19279617756	1000000000	1.51076645441526e-06	1.51076645441526e-06\\
2069.13808111479	1000000000	1.21841791916298e-06	1.21841791916298e-06\\
6158.48211066026	1000000000	7.85526913790897e-07	7.85526913790897e-07\\
18329.8071083244	1000000000	5.86368607221674e-07	5.86368607221674e-07\\
54555.9478116851	1000000000	6.33432656157909e-07	6.33432656157909e-07\\
162377.673918872	1000000000	8.91436329356177e-07	8.91436329356177e-07\\
483293.023857175	1000000000	1.3233429721572e-06	1.3233429721572e-06\\
1438449.88828766	1000000000	1.75643980195237e-06	1.75643980195237e-06\\
4281332.3987194	1000000000	2.07064198804072e-06	2.07064198804072e-06\\
12742749.8570313	1000000000	2.24010877634755e-06	2.24010877634755e-06\\
37926901.9073225	1000000000	2.3115429834317e-06	2.3115429834317e-06\\
112883789.168469	1000000000	2.33776441019322e-06	2.33776441019322e-06\\
335981828.628379	1000000000	2.34697407287401e-06	2.34697407287401e-06\\
1000000000	1000000000	2.35025642032992e-06	2.35025642032992e-06\\
};

\end{axis}
\end{tikzpicture}%
